Compression for Quadratic Similarity Queries

The problem of performing similarity queries on compressed data is considered. We focus on the quadratic similarity measure, and study the fundamental tradeoff between compression rate, sequence length, and reliability of queries performed on compressed data. For a Gaussian source, we show that queries can be answered reliably if and only if the compression rate exceeds a given threshold - the identification rate - which we explicitly characterize. Moreover, when compression is performed at a rate greater than the identification rate, responses to queries on the compressed data can be made exponentially reliable. We give a complete characterization of this exponent, which is analogous to the error and excess-distortion exponents in channel and source coding, respectively. For a general source we prove that, as with classical compression, the Gaussian source requires the largest compression rate among sources with a given variance. Moreover, a robust scheme is described that attains this maximal rate for any source distribution.

==> figures/LawOfCosines_rXrY.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LawOfCosines_rXrY.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.15bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8382157)%
    \put(0,0){\includegraphics[width=\unitlength]{LawOfCosines_rXrY.eps}}%
    \put(0.32375902,0.40430872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_X$}}}%
    \put(0.52930273,0.20172967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_0$}}}%
    \put(0.3628701,0.13350666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_Y$}}}%
    \put(0.58488187,0.132205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_1$}}}%
    \put(0.74435441,0.33987348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sqrt{nD}$}}}%
    \put(0.13661442,0.5872526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sqrt{nD}$}}}%
    \put(0.2116077,0.08912154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ST_Y$}}}%
    \put(0.505926,0.45712266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bu$}}}%
    \put(0.05608585,0.14420237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ST_X$}}}%
  \end{picture}%
\endgroup%


==> figures/circle_r0.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circle_r0.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.15bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51548987)%
    \put(0,0){\includegraphics[width=\unitlength]{circle_r0.eps}}%
    \put(0.67925471,0.24700199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_X$}}}%
    \put(0.5235717,0.11763875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_0$}}}%
    \put(0.50687645,0.43811361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bu$}}}%
    \put(0.58002807,0.4417086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_0$}}}%
  \end{picture}%
\endgroup%

